BERT4Rec: Sequential Recommendation with Bidirectional Encoder Representations from Transformer

Modeling users' dynamic and evolving preferences from their historical behaviors is challenging and crucial for recommendation systems. Previous methods employ sequential neural networks (e.g., Recurrent Neural Network) to encode users' historical interactions from left to right into hidden representations for making recommendations. Although these methods achieve satisfactory results, they often assume a rigidly ordered sequence which is not always practical. We argue that such left-to-right unidirectional architectures restrict the power of the historical sequence representations. For this purpose, we introduce a Bidirectional Encoder Representations from Transformers for sequential Recommendation (BERT4Rec). However, jointly conditioning on both left and right context in deep bidirectional model would make the training become trivial since each item can indirectly "see the target item". To address this problem, we train the bidirectional model using the Cloze task, predicting the masked items in the sequence by jointly conditioning on their left and right context. Comparing with predicting the next item at each position in a sequence, the Cloze task can produce more samples to train a more powerful bidirectional model. Extensive experiments on four benchmark datasets show that our model outperforms various state-of-the-art sequential models consistently.

==> dim_exp_fig.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure*}[]
\centering
    \begin{tikzpicture}[scale=0.5]
	\begin{groupplot}[
	    group style={group size=4 by 2,
	        horizontal sep = 42pt}, 
	    width=0.5\textwidth,
	    height=0.4\textwidth,
	    xlabel=\large Dimensionality,
        ylabel=NDCG@10,
        xticklabels={16, 32, 64, 128, 256},
        xtick={1,2,3,4,5},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
	    ]
		\nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          fill=none,
          column sep = 1pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend},
		title=Beauty, 
		]
		
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.0722)
          (2, 0.0869)
          (3, 0.1041)
          (4, 0.1053)
          (5, 0.1074)
        }; \addlegendentry{GRU4Rec}
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0977)
          (2, 0.1113)
          (3, 0.1311)
          (4, 0.1435)
          (5, 0.1453)
        }; \addlegendentry{GRU4Rec$^{+}$}
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.0906)
          (2, 0.1091)
          (3, 0.1230)
          (4, 0.1353)
          (5, 0.1360)
        };\addlegendentry{Caser}
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.1131)
          (2, 0.1398)
          (3, 0.1575)
          (4, 0.1639)
          (5, 0.1633)
        };\addlegendentry{SASRec}
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.1325)
          (2, 0.1668)
          (3, 0.1832)
          (4, 0.1833)
          (5, 0.1862)
        };\addlegendentry{BERT4Rec}
        
        \nextgroupplot[
        title=Steam]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.1141)
          (2, 0.1421)
          (3, 0.1686)
          (4, 0.1754)
          (5, 0.1802)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.1361)
          (2, 0.1780)
          (3, 0.1979)
          (4, 0.2031)
          (5, 0.2053)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.1225)
          (2, 0.1364)
          (3, 0.1453)
          (4, 0.1484)
          (5, 0.1477)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.1428)
          (2, 0.1874)
          (3, 0.2088)
          (4, 0.2123)
          (5, 0.2147)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.1890)
          (2, 0.2135)
          (3, 0.2241)
          (4, 0.2261)
          (5, 0.2249)
        };
        
        \nextgroupplot[title=ML-1m]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.2504)
          (2, 0.2826)
          (3, 0.3319)
          (4, 0.3573)
          (5, 0.3627)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.2944)
          (2, 0.3379)
          (3, 0.3851)
          (4, 0.3997)
          (5, 0.4064)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.3587)
          (2, 0.3921)
          (3, 0.4198)
          (4, 0.4268)
          (5, 0.4243)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.3080)
          (2, 0.3941)
          (3, 0.4238)
          (4, 0.4327)
          (5, 0.4368)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.3718)
          (2, 0.4327)
          (3, 0.4759)
          (4, 0.4787)
          (5, 0.4818)
        };
        
        \nextgroupplot[title=ML-20m]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.1900)
          (2, 0.2506)
          (3, 0.3134)
          (4, 0.3495)
          (5, 0.3637)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.2891)
          (2, 0.3506)
          (3, 0.3743)
          (4, 0.3975)
          (5, 0.4087)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.2302)
          (2, 0.2605)
          (3, 0.2936)
          (4, 0.3044)
          (5, 0.3062)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.2535)
          (2, 0.3177)
          (3, 0.3984)
          (4, 0.4390)
          (5, 0.4665)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.3261)
          (2, 0.3900)
          (3, 0.4513)
          (4, 0.5018)
          (5, 0.5340)
        };
        
        
        \nextgroupplot[
        title=Beauty,
        ylabel=HR@10]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.1549)
          (2, 0.1907)
          (3, 0.2267)
          (4, 0.2307)
          (5, 0.2343)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.1965)
          (2, 0.2200)
          (3, 0.2508)
          (4, 0.2631)
          (5, 0.2654)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.1898)
          (2, 0.2203)
          (3, 0.2441)
          (4, 0.2580)
          (5, 0.2590)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.2264)
          (2, 0.2567)
          (3, 0.2662)
          (4, 0.2672)
          (5, 0.2653)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.2488)
          (2, 0.2839)
          (3, 0.3047)
          (4, 0.3034)
          (5, 0.3025)
        };
        
        \nextgroupplot[
        title=Steam,
        ylabel=HR@10]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.2395)
          (2, 0.2778)
          (3, 0.3235)
          (4, 0.3291)
          (5, 0.3313)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.2848)
          (2, 0.3278)
          (3, 0.3501)
          (4, 0.3559)
          (5, 0.3594)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.2482)
          (2, 0.2696)
          (3, 0.2834)
          (4, 0.2870)
          (5, 0.2857)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.2897)
          (2, 0.3492)
          (3, 0.3737)
          (4, 0.3752)
          (5, 0.3783)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.3534)
          (2, 0.3882)
          (3, 0.4007)
          (4, 0.4013)
          (5, 0.3998)
        };
        
        \nextgroupplot[
        title=ML-1m,
        ylabel=HR@10]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.4811)
          (2, 0.5293)
          (3, 0.5825)
          (4, 0.6126)
          (5, 0.6207)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.5233)
          (2, 0.5684)
          (3, 0.6184)
          (4, 0.6281)
          (5, 0.6351)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.5966)
          (2, 0.6419)
          (3, 0.6611)
          (4, 0.6692)
          (5, 0.6639)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.5556)
          (2, 0.6493)
          (3, 0.6720)
          (4, 0.6677)
          (5, 0.6629)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.6060)
          (2, 0.6609)
          (3, 0.6955)
          (4, 0.6997)
          (5, 0.6970)
        };
        
        \nextgroupplot[
        title=ML-20m,
        ylabel=HR@10]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.3990)
          (2, 0.4547)
          (3, 0.5114)
          (4, 0.5667)
          (5, 0.5844)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.5257)
          (2, 0.6028)
          (3, 0.6280)
          (4, 0.6484)
          (5, 0.6524)
        };
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.4415)
          (2, 0.4922)
          (3, 0.5295)
          (4, 0.5399)
          (5, 0.5427)
        };
        \addplot[thick,color=sun_shade,mark=diamond] coordinates {
          (1, 0.4953)
          (2, 0.5819)
          (3, 0.6657)
          (4, 0.6933)
          (5, 0.7136)
        };
        \addplot[thick,color=flamingo,mark=*] coordinates {
          (1, 0.5593)
          (2, 0.6254)
          (3, 0.6879)
          (4, 0.7230)
          (5, 0.7473)
        };
        
	\end{groupplot}
\node at ($(group c1r1) + (370pt, 95pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{Effect of the hidden dimensionality $d$ on HR@10 and NDCG@10 for neural sequential models.}
    \label{fig:dim_exp}
\end{figure*}


  

==> example_fig.tex <==


\begin{figure}
\centering
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}[]
  
\node[label={A}] (e1) at (0, 0) {\includegraphics[height=1.2cm, keepaspectratio]{figs/sample_g}};

\node[left of=e1, node distance=1cm] (e0) {$\cdots$};

\node[left of=e0, node distance=1.1cm, alice, skin=manhattan, minimum size=0.8cm] (alice) {user};

\node[right of=alice, node distance=0.5cm] (in) {:};

\node[right of=e1, node distance=1.4cm, label={B}] (e2) {\includegraphics[height=1.2cm, keepaspectratio]{figs/sample_d}};

\node[right of=e2, node distance=1.4cm, label={C}] (e3) {\includegraphics[height=1.2cm, keepaspectratio]{figs/sample_c}};

\node[right of=e3, node distance=1.4cm, label={D}] (e4) {\includegraphics[height=1.2cm, keepaspectratio]{figs/sample_e}};

\node[right of=e4, node distance=1.2cm] (e5) {$\dots$};



\node[below of=e1, node distance=1.3cm] (t1) {$t-3$};
\node[below of=e2, node distance=1.3cm] (t2) {$t-2$};
\node[below of=e3, node distance=1.3cm] (t3) {$t-1$};
\node[below of=e4, node distance=1.3cm] (t4) {$t$};
    
\draw [thick, decorate, dotted, decoration={amplitude=5pt}] ([yshift=-7mm] e2.south west) -- ([yshift=4mm] e2.north west) node[midway,xshift=-0.55cm, rotate=90, align=center] (b) {};

\draw [thick, decorate, dotted, decoration={amplitude=5pt, mirror}] ([yshift=-7mm] e4.south east) -- ([yshift=4mm] e4.north east) node[midway,xshift=-0.55cm, rotate=90, align=center] (e) {};

\draw[-Latex] ($(e0.south)+(-0.4, -0.98)$) -- ++(7.1, 0);

\foreach \x in {1,2,3,4}
{
    \draw[-, dashed] ($(e\x.south)+(0, 0.1)$) -> ($(t\x.north)+(0, -0.1)$) ;
}
    

\end{tikzpicture}}
\caption{An example of anonymous user click records on a popular E-commerce platform. Although user behaviors exhibit sequential dependencies over long time scales (\textit{e.g.}, from A to [B,C,D]), a user's actions in a short period are often random (\textit{e.g.}, the order in [B,C,D]).} 
\label{fig:example}
\end{figure}


==> mask_exp_fig.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure}
\centering
    \begin{tikzpicture}[scale=0.5]
	\begin{groupplot}[
	    group style={group size=2 by 1,
	        horizontal sep = 40pt}, 
	    width=0.5\textwidth,
	    xlabel=Mask Probability,
        ylabel=NDCG@10,
        xticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
        xtick={1,2,3,4,5,6,7,8,9},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
	    ] 
	    \nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          column sep = 1pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend},
		]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.1626)
          (2, 0.1693)
          (3, 0.1744)
          (4, 0.1799)
          (5, 0.1809)
          (6, 0.1819)
          (7, 0.1772)
          (8, 0.1749)
          (9, 0.1264)
        }; \addlegendentry{Beauty}
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0977)
        }; \addlegendentry{Steam}
        \addplot[thick,color=shakespeare,mark=square] coordinates {
          (1, 0.4444)
          (2, 0.4513)
          (3, 0.4487)
          (4, 0.4471)
          (5, 0.4452)
          (6, 0.4434)
          (7, 0.4292)
          (8, 0.4049)
          (9, 0.3741)
        }; \addlegendentry{ML-1m}
        \addplot[thick,color=sun_shade,mark=*] coordinates {
          (1, 0.4673)
          (2, 0.4759)
          (3, 0.4753)
          (4, 0.4688)
          (5, 0.4650)
          (6, 0.4587)
          (7, 0.4506)
          (8, 0.4250)
          (9, 0.3942)
        }; \addlegendentry{ML-20m}
        
        \nextgroupplot[ylabel=Hit@10]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.2787)
          (2, 0.2869)
          (3, 0.2952)
          (4, 0.2996)
          (5, 0.3028)
          (6, 0.3047)
          (7, 0.3009)
          (8, 0.2968)
          (9, 0.2265)
        }; 
        \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0977)
          (2, 0.1113)
          (3, 0.1311)
          (4, 0.1435)
          (5, 0.1453)
        }; 
        \addplot[thick,color=shakespeare,mark=square] coordinates {
          (1, 0.6762)
          (2, 0.6858)
          (3, 0.6843)
          (4, 0.6808)
          (5, 0.6822)
        }; 
        \addplot[thick,color=sun_shade,mark=*] coordinates {
          (1, 0.1131)
          (2, 0.1398)
          (3, 0.1575)
          (4, 0.1639)
          (5, 0.1633)
        };
	\end{groupplot}
\node at ($(group c1r1) + (125pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}
    \caption{Different mask probability.}
    \label{fig:mask}
\end{figure}


  

==> mask_fig.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure}[ht]
\centering
    \begin{tikzpicture}[scale=0.5]
	\begin{groupplot}[
	    group style={group size=2 by 1,
	        horizontal sep = 48pt}, 
	    xlabel=\Large Dimensionality,
        ylabel=\large HR@10,
        xticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
        xtick={1,2,3,4,5,6,7,8,9},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
	    ]
		\nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          fill=none,
          column sep = 1pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend},
		%
		]
		
		\addplot[thick,color=tuatara,mark=*] coordinates {
          (1, 0.2797)
          (2, 0.2869)
          (3, 0.2952)
          (4, 0.2996)
          (5, 0.3028)
          (6, 0.3047)
          (7, 0.3009)
          (8, 0.2968)
          (9, 0.2265)
        }; \addlegendentry{Beauty}
         \addplot[thick,color=free_speech_aquamarine,mark=diamond*] coordinates {
          (1, 0.3831)
          (2, 0.3962)
          (3, 0.3985)
          (4, 0.4007)
          (5, 0.3961)
          (6, 0.3911)
          (7, 0.3884)
          (8, 0.3802)
          (9, 0.3569)
        }; \addlegendentry{Steam}
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.6877)
          (2, 0.6955)
          (3, 0.6937)
          (4, 0.6875)
          (5, 0.6844)
          (6, 0.6794)
          (7, 0.6745)
          (8, 0.6511)
          (9, 0.6293)
        };\addlegendentry{ML-1m}
        \addplot[thick,color=sun_shade,mark=pentagon] coordinates {
          (1, 0.6781)
          (2, 0.6879)
          (3, 0.6825)
          (4, 0.6822)
          (5, 0.6810)
          (6, 0.6791)
          (7, 0.6667)
          (8, 0.6462)
          (9, 0.6167)
        };\addlegendentry{ML-20m}
        \addplot[mark size=3.6pt, color=tuatara, mark=*,
        ] coordinates {
          (6, 0.3047)
        }; 
         \addplot[mark size=4.2pt, color=free_speech_aquamarine, mark=diamond*] coordinates {
          (4, 0.4007)
        }; 
        \addplot[line width=0.6mm, mark size=3.2pt, color=matisse,mark=square] coordinates {
          (2, 0.6955)
        };
        \addplot[line width=0.6mm, mark size=3.2pt, color=sun_shade,mark=pentagon] coordinates {
          (2, 0.6879)
        };
        
        
        \nextgroupplot[
        ylabel=\large NDCG@10]
		\addplot[thick,color=tuatara,mark=*] coordinates {
          (1, 0.1626)
          (2, 0.1693)
          (3, 0.1744)
          (4, 0.1799)
          (5, 0.1809)
          (6, 0.1832)
          (7, 0.1772)
          (8, 0.1749)
          (9, 0.1264)
        };
         \addplot[thick,color=free_speech_aquamarine,mark=diamond*] coordinates {
          (1, 0.2123)
          (2, 0.2206)
          (3, 0.2226)
          (4, 0.2241)
          (5, 0.2207)
          (6, 0.2190)
          (7, 0.2149)
          (8, 0.2096)
          (9, 0.1909)
        }; 
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 0.4673)
          (2, 0.4759)
          (3, 0.4743)
          (4, 0.4688)
          (5, 0.4650)
          (6, 0.4587)
          (7, 0.4506)
          (8, 0.4250)
          (9, 0.3942)
        };
        \addplot[thick,color=sun_shade,mark=pentagon] coordinates {
          (1, 0.4444)
          (2, 0.4513)
          (3, 0.4487)
          (4, 0.4471)
          (5, 0.4452)
          (6, 0.4434)
          (7, 0.4292)
          (8, 0.4049)
          (9, 0.3741)
        };
        \addplot[mark size=3.6pt, color=tuatara, mark=*] coordinates {
          (6, 0.1832)
        }; 
         \addplot[mark size=4.2pt, color=free_speech_aquamarine, mark=diamond*] coordinates {
          (4, 0.2241)
        }; 
        \addplot[line width=0.6mm, mark size=3.2pt, color=matisse,mark=square] coordinates {
          (2, 0.4759)
        };
        \addplot[line width=0.6mm, mark size=3.2pt, color=sun_shade,mark=pentagon] coordinates {
          (2, 0.4513)
        };
        
	\end{groupplot}
\node at ($(group c1r1) + (120pt, 95pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{Performance with different mask proportion $\rho$ on $d=64$. Bold symbols denote the best scores in each line.}
    \label{fig:mask_fig}
\end{figure}


  

==> mask_speed.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure}[t]
\centering
    \begin{tikzpicture}[scale=0.75]
	\begin{groupplot}[
    	width=10.5cm,
    	height=6cm,
	    group style={group size=1 by 1,
	        horizontal sep = 40pt}, 
	    xlabel=Mask Proportion $\rho$,
        ylabel=\#samples/s,
        xticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
        xtick={1,2,3,4,5,6,7,8,9},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        scaled y ticks=base 10:-3,
        tick scale binop=\times,
        legend cell align={left},
	    ] 
	    \nextgroupplot[
		legend style = {
		  font=\scriptsize,
          draw=none, 
          fill=none,
          column sep = 0pt, 
          /tikz/every even column/.append style={column sep=0mm},
          legend columns = -1, 
          legend to name = grouplegend},
		]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 3182)
          (2, 2918)
          (3, 2713)
          (4, 2534)
          (5, 2385)
          (6, 2272)
          (7, 2124)
          (8, 2022)
          (9, 1868)
        }; \addlegendentry{ML-1m}
         \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 8394)
          (2, 7045)
          (3, 6092)
          (4, 5324)
          (5, 4702)
          (6, 4239)
          (7, 3865)
          (8, 3528)
          (9, 3276)
        }; \addlegendentry{Steam}
        \addplot[thick,color=matisse,mark=square] coordinates {
          (1, 5094)
          (2, 3405)
          (3, 2534)
          (4, 2027)
          (5, 1687)
          (6, 1441)
          (7, 1254)
          (8, 1100)
          (9, 995)
        }; \addlegendentry{Beauty}
        \addplot[thick,color=sun_shade,mark=*] coordinates {
          (1, 2086)
          (2, 1482)
          (3, 1147)
          (4, 933)
          (5, 774)
          (6, 673)
          (7, 596)
          (8, 532)
          (9, 480)
        }; \addlegendentry{ML-20m}
        
    	\end{groupplot}
\node at ($(group c1r1) + (5pt, 70pt)$) {\ref{grouplegend}};
\end{tikzpicture}
    \caption{Training speed with different mask proportion $\rho$.}
    \label{fig:mask_speed}
\end{figure}


  

==> model_fig.tex <==
\tikzset{
  emb/.style = {draw, rectangle, fill=cosmos, minimum width=3em, minimum height=1.3em, inner sep=0, outer sep=0},
  transformer/.style = {draw, rectangle, fill=cruise, minimum width=3em, minimum height=1.5em},
  norm/.style = {draw, rectangle, fill=spring_sun, minimum width=4.5em, minimum height=1em, inner sep=0, outer sep=0},
  dropout/.style = {draw, rectangle, fill=hint_green, minimum width=4.5em, minimum height=1em, inner sep=0, outer sep=0},
  mh/.style = {draw, rectangle, fill=dairy_cream, minimum width=4.5em, minimum height=1.5em},
  ff/.style = {draw, rectangle, fill=french_pass, minimum width=4.5em, minimum height=1.5em},
  posemb/.style = {draw, rectangle, fill=watusi, minimum width=3em, minimum height=1.3em, inner sep=0, outer sep=0},
  proj/.style = {draw, rectangle, fill=Madang, minimum width=3em, minimum height=1.5em, inner sep=0, outer sep=0},
  FARROW/.style={arrows={-{Latex[length=1mm, width=0.8mm]}}}
}

\begin{figure*}
\centering
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}

\node[emb] (e1) at (0, 0) {$\bm{v}_1$};
\node[right of=e1, node distance=1.2cm] (e2) {$\cdots$};
\node[emb, right of=e2, node distance=1.2cm] (e3) {$\bm{v}_{t-1}$};
\node[emb, right of=e3, node distance=2cm] (e4) {$\bm{v}_{\scaleto{\text{[mask]}}{3pt}}$};

\node[below of=e1, node distance=1.5cm] (i1) {$v_1$};
\node[below of=e2, node distance=1.5cm] (i2) {$\cdots$};
\node[below of=e4, node distance=1.5cm] (i4) {\small{[mask]}};
\node[below of=e3, node distance=1.5cm] (i3) {$v_{t-1}$};

\foreach \x in {1,3,4}
{
\node[transformer, above of=e\x, node distance=1.2cm] (t\x) {Trm};
\node[above of=t\x, node distance=1cm] (d\x) {$\vdots$};
\node[transformer, above of=d\x, node distance=1cm] (tt\x) {Trm};
\node[below of=e\x, node distance=0.4cm] (add\x) {\huge\textbf{+}};
}

\draw [decorate, decoration={brace,amplitude=5pt}] ([xshift=-1mm] t1.south west) -- ([xshift=-1mm] tt1.north west) node[midway,xshift=-0.4cm, align=center] (w) {$L\times$};
    
    
\node[posemb, below of=e1, node distance=0.8cm] (pe1) {$\bm{p}_1$};
\node[below of=e2, node distance=0.8cm] (pe2) {$\cdots$};
\node[posemb, below of=e3, node distance=0.8cm] (pe3) {$\bm{p}_{t-1}$};
\node[posemb, below of=e4, node distance=0.8cm] (pe4) {$\bm{p}_{t}$};

\node[proj, above of=tt4, node distance=0.95cm] (proj1) {\scriptsize Projection};

\node[above of=tt1, node distance=0.8cm] (o1) {};
\node[above of=tt1, node distance=0.55cm, xshift=0.23cm] (oa1) {\scriptsize$\bm{h}_1^L$};
\node[above of=tt3, node distance=0.8cm] (o3) {};
\node[above of=tt3, node distance=0.55cm, xshift=0.35cm] (oa3) {\scriptsize$\bm{h}_{t-1}^L$};
\node[above of=proj1, node distance=0.8cm] (o4) {$v_{t}$};
\node[above of=tt4, node distance=0.55cm, xshift=0.25cm] (oa4) {\scriptsize$\bm{h}_{t}^L$};

\draw[FARROW] (tt4) -> (proj1) ;
\draw[FARROW] (proj1) -> (o4) ;
\draw[FARROW] (tt1) -> (o1) ;
\draw[FARROW] (tt3) -> (o3) ;


\draw[FARROW] (i1.east) -- ++(0.45, 0) |-  (e1.east) ;
\draw[FARROW] (i3.east) -- ++(0.3, 0) |-  (e3.east) ;
\draw[FARROW] (i4.east) -- ++(0.2, 0) |-  (e4.east) ;

\foreach \x in {1,3,4}
{
\draw[FARROW] (i\x) -- (pe\x) ;
}

\draw [decorate, decoration={brace,amplitude=5pt}] ([xshift=-1mm] pe1.south west) -- ([xshift=-1mm] e1.north west) node[midway,xshift=-0.5cm, rotate=90, align=center, font=\scriptsize] (w) {Embedding\\ Layer};

\foreach \x in {1,3,4}
{
\foreach \y in {1,3,4}
{
    \draw[FARROW] (e\x.north) -> (t\y.south) ;
    \draw[FARROW] (t\x.north) -> (d\y.south) ;
    \draw[FARROW] ($(d\x.north)+(0, -0.15)$) -> (tt\y.south) ;
}
}
\node[above of=e2, node distance=1.2cm] (t2) {$\cdots$};
\node[above of=t2, node distance=1cm] (d2) {$\vdots$};
\node[above of=d2, node distance=1cm] (tt2) {$\cdots$};

 

\node[mh, left of=e1, node distance=3.2cm, align=center, font=\scriptsize, yshift=-0.3cm] (trm1) {Multi-Head\\ Attention};
\node[dropout, above of=trm1, node distance=0.75cm, align=center, font=\scriptsize] (do1) {Dropout};
\node[norm, above of=do1, node distance=0.6cm, align=center, font=\scriptsize] (n1) {Add \& Norm};

\draw[FARROW] (trm1) edge (do1);
\draw[FARROW] (do1) edge (n1);

\node[ff, above of=n1, node distance=1cm, align=center, font=\scriptsize] (ff1) {Position-wise\\Feed-Forward};
\node[dropout, above of=ff1, node distance=0.75cm, align=center, font=\scriptsize] (do2) {Dropout};
\node[norm, above of=do2, node distance=0.6cm, align=center, font=\scriptsize] (n2) {Add \& Norm};

\draw[FARROW] (n1) edge (ff1);
\draw[FARROW] (ff1) edge (do2);
\draw[FARROW] (do2) edge (n2);

\node[below of=trm1, node distance=1.2cm, align=center, font=\small] (input) {input};
\node[above of=n2, node distance=0.8cm, align=center, font=\scriptsize] (out) {};
\node[right of=out, node distance=0.7cm, align=center, font=\scriptsize, yshift=-0.35cm] (aa) {Trm};


\draw[FARROW] (n2) edge (out);
\draw[FARROW] (input) edge (trm1);

\draw[FARROW] ($(input.north)-(0,-0.3)$) -- ++(-1, 0) |- (n1.west) ;
\draw[FARROW] ($(n1.north)-(0,-0.3)$) -- ++(-1, 0) |- (n2.west) ;

\draw[thick,dotted, fill opacity=0.1, fill=bgc]  ($(input.south west)+(-0.8, 0.6)$) rectangle ($(out.north east)+(0.8, -0.6)$);

    

\node[below of=i2, node distance=0.6cm, xshift=1cm] (bert) {(b) BERT4Rec model architecture.};
\node[left of=bert, node distance=5.4cm] (trm) {(a) Transformer Layer.};

\node[emb, right of=e4, node distance=3cm, yshift=-0.8cm, minimum height=1.2em] (u1) {};

\node[right of=u1, node distance=1.2cm, minimum height=1.2em] (u2) {$\cdots$};
\node[emb, right of=u2, node distance=1.2cm, minimum height=1.2em] (u3) {};
\node[emb, right of=u3, node distance=2cm, minimum height=1.2em] (u4) {};

\node[below of=u1, node distance=0.7cm] (ui1) {$v_1$};
\node[below of=u2, node distance=0.7cm] (ui2) {$\ldots$};
\node[below of=u4, node distance=0.7cm] (ui4) {$v_{t}$};
\node[below of=u3, node distance=0.7cm] (ui3) {$v_{t-1}$};

\foreach \x in {1,3,4}
{
\node[transformer, above of=u\x, node distance=0.8cm, minimum height=1.2em, inner sep=0, outer sep=0] (ut\x) {GRU};
\draw[FARROW] (u\x) edge (ut\x) ;
}
\node[above of=u2, node distance=0.8cm] (ut2) {$\ldots$};
\foreach \x/\y in {1/2, 2/3, 3/4}
{
\draw[FARROW] (ut\x) edge (ut\y) ;
}

\node[above of=ut1, node distance=0.7cm] (utt1) {$v_2$};
\node[above of=ut2, node distance=0.7cm] (utt2) {$\ldots$};
\node[above of=ut3, node distance=0.7cm] (utt3) {$v_{t}$};
\node[above of=ut4, node distance=0.7cm] (utt4) {$v_{t+1}$};
\foreach \x/\y in {1,3,4}
{
\draw[FARROW] ($(ui\x.north)-(0,0.08)$) -> (u\x) ;
\draw[FARROW] (ut\x) -> ($(utt\x.south)-(0,-0.08)$) ;
}

\draw[thick,dotted]  ($(ui1.south west)+(-0.4, 0)$) rectangle ($(utt4.north east)+(0.4, 0)$);
\node[below of=ui2, node distance=0.6cm, xshift=1.1cm] (rnn) {(d) RNN based sequential recommendation methods.};

\foreach \x in {1,3,4}
{
\node[emb, above of=utt\x, node distance=2cm, minimum height=1.2em] (sa\x) {};
\node[transformer, above of=sa\x, node distance=0.8cm, minimum height=1.2em, inner sep=0, outer sep=0] (st\x) {Trm};
\node[transformer, above of=st\x, node distance=0.8cm, minimum height=1.2em, inner sep=0, outer sep=0] (stt\x) {Trm};
}
\node[below of=sa1, node distance=0.7cm] (si1) {$v_1$};
\node[below of=sa3, node distance=0.7cm] (si3) {$v_{t-1}$};
\node[below of=sa4, node distance=0.7cm] (si4) {$v_{t}$};
\node[right of=sa1, node distance=1.2cm, minimum height=1.2em] (sa2) {$\ldots$};

\node[below of=sa2, node distance=0.7cm, minimum height=1.2em] (si2) {$\ldots$};
\node[above of=sa2, node distance=0.8cm, minimum height=1.2em] (st2) {$\ldots$};
\node[above of=st2, node distance=0.8cm, minimum height=1.2em] (stt2) {$\ldots$};
\node[above of=stt1, node distance=0.7cm] (so1) {$v_2$};
\node[above of=stt3, node distance=0.7cm] (so3) {$v_{t}$};
\node[above of=stt4, node distance=0.7cm] (so4) {$v_{t+1}$};

\foreach \x in {1,3,4}
{
\draw[FARROW] ($(si\x.north)-(0,0.08)$) -> (sa\x) ;
\draw[FARROW] (sa\x.north) -> (st\x.south) ;
\draw[FARROW] (st\x.north) -> (stt\x.south) ;
\draw[FARROW] (stt\x) -> ($(so\x.south)-(0,-0.08)$) ;
}

\foreach \x/\y in {1/3, 1/4, 3/4}
{
\draw[FARROW] (sa\x.north) -> (st\y.south) ;
\draw[FARROW] (st\x.north) -> (stt\y.south) ;
}

\draw[thick,dotted]  ($(si1.south west)+(-0.4, 0)$) rectangle ($(so4.north east)+(0.4, 0)$);
\node[below of=si2, node distance=0.6cm, xshift=1cm] (sas) {(c) SASRec model architecture.};

\end{tikzpicture}}
    \caption{Differences in sequential recommendation model architectures. BERT4Rec learns a bidirectional model via Cloze task, while SASRec and RNN based methods are all left-to-right unidirectional model which predict next item sequentially.}
    \label{fig:model}
\end{figure*}


==> seq_exp.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
	major grid style={draw=white},
	y axis line style={opacity=0},
	tickwidth=0pt,
}


\begin{figure}
\centering
    \begin{tikzpicture}[scale=0.5]
	\begin{groupplot}[
	    group style={group size=2 by 1,
	        horizontal sep = 40pt}, 
	    width=0.5\textwidth,
	    xlabel=Maximum Sequence Length,
        ylabel=NDCG@10,
        xticklabels={10, 20, 30, 40, 50},
        xtick={1,2,3,4,5},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
	    ] 
	    \nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          fill=none,
          column sep = 1pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = 2, 
          },
		]
		\addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.3006)
          (2, 0.3061)
          (3, 0.3034)
          (4, 0.3054)
          (5, 0.3047) 
        }; \addlegendentry{Beauty}
         \addplot[thick,color=tuatara,mark=pentagon] coordinates {
          (1, 0.1826)
          (2, 0.1875)
          (3, 0.1837)
          (4, 0.1822)
          (5, 0.1819)
        }; 

        \addplot[thick, dotted] coordinates {
          (1, 0)
        }; \addlegendentry{DNCG@10}
        \addplot[thick, dotted] coordinates {
          (1, 0)
        }; \addlegendentry{Hit@10}
        
        
        \nextgroupplot[ylabel=Hit@10,
        xticklabels={10, 50, 100, 200, 400},
        xtick={1,2,3,4,5},
        ]
		\addplot[thick,color=free_speech_aquamarine,mark=pentagon] coordinates {
          (1, 0.6788)
          (2, 0.6854)
          (3, 0.6947)
          (4, 0.6955)
          (5, 0.6890)
        }; \addlegendentry{ML-1m}
        \addplot[thick,color=free_speech_aquamarine,mark=triangle*] coordinates {
          (1, 0.0977)
          (2, 0.1113)
          (3, 0.1311)
          (4, 0.1435)
          (5, 0.1453)
        }; 
        \addplot[thick,color=shakespeare,mark=square] coordinates {
          (1, 0.6762)
          (2, 0.6858)
          (3, 0.6843)
          (4, 0.6808)
          (5, 0.6822)
        }; 
        \addplot[thick,color=sun_shade,mark=square] coordinates {
          (1, 0.1131)
          (2, 0.1398)
          (3, 0.1575)
          (4, 0.1639)
          (5, 0.1633)
        };
	\end{groupplot}
\end{tikzpicture}
    \caption{Effect of the maximum sequence length.}
    \label{fig:seq}
\end{figure}



\iffalse
\begin{figure}
\centering
    \begin{tikzpicture}[scale=0.85]
	\begin{groupplot}[
	    group style={group size=1 by 1,
	        horizontal sep = 40pt}, 
	    width=0.5\textwidth,
	    xlabel=Maximum Sequence Length,
        ylabel=NDCG@10,
        xticklabels={10, 50, 100, 200, 400},
        xtick={1,2,3,4,5},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
	    ] 
	    \nextgroupplot[
		legend style = {
		  font=\small,
          draw=none, 
          column sep = 1pt, 
          /tikz/every even column/.append style={column sep=5mm},
          legend columns = -1, 
          legend to name = grouplegend},
		]
        \addplot[thick,color=shakespeare,mark=square] coordinates {
          (1, 0.4493)
          (2, 0.4631)
          (3, 0.4615)
          (4, 0.4597)
          (5, 0.4580)
        }; \addlegendentry{ML-1m}
        
	\end{groupplot}
\node at ($(group c1r1) + (0pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}
    \caption{Effect of the maximum sequence length.}
    \label{fig:speed}
\end{figure}
\fi
  
